Signal Formation in Various Detectors

In this write-up we present the general theory of the signal formation in various detectors. We follow a pedagogical analysis and presentation such that the results could be easily understood and applied by the interested reader to the different detector configurations. We include few applications to gaseous detectors, namely, Monitored Drift Tubes (MDT) and micro-pattern gaseous detectors of the Micromegas type.

==> figures/chdistr_shower.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chdistr_shower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.72581482bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55469863)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chdistr_shower.pdf}}%
    \put(0.45096483,0.03853192){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\fr{\mathrm{d}q_{\textrm{p}}}{\mathrm{d}z}= f(z)$}}}%
    \put(0.22849528,0.00499799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chdistr_shower.pdf}}%
    \put(0.92153216,0.524376){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.92153216,0.2214402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.69264104,0.34534336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_\textrm{g}$}}}%
    \put(0.37682611,0.37508497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_{\textrm{p}}$}}}%
    \put(0.38909634,0.25864327){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_{\textrm{n}}$}}}%
    \put(0.52040797,0.44309747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_{\textrm{p}}$}}}%
    \put(0.52796492,0.32974332){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_{\textrm{n}}$}}}%
    \put(0.80762181,0.16268057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{resistive strips}}}%
    \put(0.80817807,0.51729136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mesh}}}%
    \put(0.97112466,0.46061429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.18899677,0.52317581){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{O}}}%
    \put(0.02889203,0.3094754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chdistr_shower.pdf}}%
    \put(0.12587025,0.30852687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chdistr_shower.pdf}}%
    \put(0.80762181,0.08786993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{readout strips}}}%
  \end{picture}%
\endgroup%


==> figures/crosssectcond.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosssectcond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.9958287bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42221777)%
    \put(0,0){\includegraphics[width=\unitlength]{crosssectcond.pdf}}%
    \put(0.7998764,0.18223534){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.18202247,0.25867901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i(t)$}}}%
    \put(0.03979761,0.18756655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v(t)$}}}%
    \put(0.46785305,0.37052407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.60785305,0.37052407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.42079114,0.26029983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.40766883,0.18246012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.46663992,0.18694496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.48569165,0.25747019){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r$}}}%
    \put(0.54207665,0.26918888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.6100657,0.20215859){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u(r)$}}}%
  \end{picture}%
\endgroup%


==> figures/det2cond.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'det2cond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.65788607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78016779)%
    \put(0,0){\includegraphics[width=\unitlength]{det2cond.pdf}}%
    \put(0.53122662,0.17920895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.53122662,0.03587361){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
    \put(0.53122662,0.10878946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
    \put(0.59856545,0.14708697){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2(t)$}}}%
    \put(0.36390105,0.17763446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.34929141,0.47206559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.46176588,0.51722273){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{u}$}}}%
    \put(0.32341756,0.64353778){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.4673506,0.61949033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1(t)=V_a$}}}%
    \put(0.63336621,0.46931098){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.87071052,0.46185873){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_a$}}}%
    \put(0.96889068,0.54628197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$+$}}}%
    \put(0.96889068,0.44411933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$-$}}}%
  \end{picture}%
\endgroup%


==> figures/equivcirc.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equivcirc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.16784668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59350918)%
    \put(0,0){\includegraphics[width=\unitlength]{equivcirc.pdf}}%
    \put(0.51432942,0.539422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{External Network}}}%
    \put(0.51432942,0.00833584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Internal Network}}}%
    \put(0.16394341,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.26785155,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1(t)$}}}%
    \put(0.45257718,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.55648534,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2(t)$}}}%
    \put(0.74121095,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_3$}}}%
    \put(0.84511911,0.43506999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3(t)$}}}%
    \put(0.1993019,0.27261459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.48793561,0.27261459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.78234206,0.27261459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.03183941,0.17194811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.32047317,0.17194811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_2$}}}%
    \put(0.60910692,0.17194811){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_3$}}}%
    \put(0.18192897,0.15463008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{11}$}}}%
    \put(0.47056271,0.15463008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{22}$}}}%
    \put(0.75919648,0.15463008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{33}$}}}%
    \put(0.29738245,0.27585624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{12}$}}}%
    \put(0.661061,0.3566737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{13}$}}}%
    \put(0.58601622,0.25853819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{23}$}}}%
  \end{picture}%
\endgroup%


==> figures/equivcrosssectcond.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equivcrosssectcond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.29251709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49396094)%
    \put(0,0){\includegraphics[width=\unitlength]{equivcrosssectcond.pdf}}%
    \put(0.96840408,0.01371836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.97647297,0.2235094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I$}}}%
    \put(0.62144192,0.2235094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_d$}}}%
    \put(0.29868642,0.46557602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I(t)$}}}%
    \put(0.04515701,0.22221869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v(t)$}}}%
    \put(0.52312957,0.45087188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
  \end{picture}%
\endgroup%


==> figures/equivdet2cond.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'equivdet2cond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.84406738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51965705)%
    \put(0,0){\includegraphics[width=\unitlength]{equivdet2cond.pdf}}%
    \put(0.08611563,0.36302977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_a$}}}%
    \put(0.09913201,0.13687016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_1$}}}%
    \put(0.96472133,0.13687016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$I_2$}}}%
    \put(0.72601833,0.09254259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{22}$}}}%
    \put(0.37754643,0.09254259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{11}$}}}%
    \put(0.46359067,0.16941111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_{12}$}}}%
    \put(0.83455752,0.36465682){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R$}}}%
    \put(0.61327905,0.3776732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.372476,0.3776732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
  \end{picture}%
\endgroup%


==> figures/graph10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.05860871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56091872)%
    \put(0.012782,0.51588474){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\(\drac{q_\textrm{p}}{z}\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph10.pdf}}%
    \put(0.91326977,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(z\)}}}%
    \put(0.80175848,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(d_\textrm{g}\)}}}%
    \put(0.61566356,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(z_1\)}}}%
    \put(0.44558928,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(z_2\)}}}%
    \put(0.22343595,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(z\)}}}%
    \put(0.04779606,0.00789334){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(0\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph10.pdf}}%
%%%%    \put(0.34952697,0.17853106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\(\Delta z>0\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graph10.pdf}}%
  \end{picture}%
\endgroup%


==> figures/indicativesignal.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indicativesignal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.55599442bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51748565)%
    \put(0,0){\includegraphics[width=\unitlength]{indicativesignal.pdf}}%
    \put(0.16966126,0.41927236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0$}}}%
    \put(0.15997251,0.0051793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times 10^{-4}$}}}%
    \put(0.91257683,0.39775642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\times 10^{-6}$}}}%
    \put(0.16966126,0.30989158){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-1$}}}%
    \put(0.16966126,0.20051083){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-2$}}}%
    \put(0.16966126,0.09113006){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-3$}}}%
    \put(0.29736387,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.2$}}}%
    \put(0.40674464,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.4$}}}%
    \put(0.51612537,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.6$}}}%
    \put(0.62550618,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0.8$}}}%
    \put(0.73488695,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.84426776,0.44606788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1.2$}}}%
    \put(0.07968226,0.24736786){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v(t)/\mathrm{V}$}}}%
    \put(0.62531482,0.49824655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t/$s}}}%
  \end{picture}%
\endgroup%


==> figures/micromegas_geo.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'micromegas_geo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.64109802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3171692)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{micromegas_geo.pdf}}%
    \put(0.09200706,0.16896122){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.28148525,0.10036127){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varepsilon_{\textrm{mr}}\quad$ insulator}}}%
    \put(0.27527887,0.15117012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varepsilon_{\textrm{r}}$}}}%
    \put(0.44324716,0.1861856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_\textrm{g}$}}}%
    \put(0.58056604,0.19762883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q$}}}%
    \put(0.58056604,0.23768016){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{micromegas_geo.pdf}}%
    \put(0.63445155,0.10703404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{resistive strips}}}%
    \put(0.63445155,0.04336218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{readout strips}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{micromegas_geo.pdf}}%
    \put(0.83547189,0.20300329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_\textrm{g}$}}}%
    \put(0.30377103,0.22953995){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{amplification region}}}%
    \put(1.00214977,0.10131316){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$d-d_\textrm{g}$}}}%
    \put(0.81882004,0.28930271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{mesh}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{micromegas_geo.pdf}}%
    \put(0.92833646,0.24381224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.14158935,0.00378417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{micromegas_geo.pdf}}%
    \put(0.13507163,0.2933022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{O}}}%
  \end{picture}%
\endgroup%


==> figures/outerlattice.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'outerlattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.50630493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01421505)%
    \put(0,0){\includegraphics[width=\unitlength]{outerlattice.pdf}}%
    \put(0.45918937,0.74790115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{u}(\bm{x}, t)$}}}%
    \put(0.70448807,0.35044552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.25009156,0.36164475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
    \put(0.2751402,0.32931118){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_N(t)$}}}%
    \put(0.20518692,0.46883591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_N$}}}%
    \put(0.06337384,0.63684836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{n}$}}}%
    \put(0.23382146,0.89835402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_1$}}}%
    \put(0.24066343,0.99106134){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.34672652,0.98074694){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_{\textrm{1}}(t)$}}}%
    \put(0.81531441,0.85141864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_2$}}}%
    \put(0.73460926,0.97674407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.87163219,0.95296089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_{\textrm{2}}(t)$}}}%
    \put(0.88240728,0.29448198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_{\ell}(t)$ $\ \ \ell$}}}%
    \put(0.89116387,0.39549786){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i_{\ell}$}}}%
    \put(0.86823835,0.61388182){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_0$}}}%
    \put(0.73938292,0.71410271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_2$}}}%
    \put(0.74654155,0.54229547){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_{\ell}$}}}%
    \put(0.36713391,0.5065023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_N$}}}%
    \put(0.23111985,0.72126134){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S_1$}}}%
    \put(0.55079917,0.42777796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\it \Omega}$}}}%
    \put(0.60027142,0.52946884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bm{n}$}}}%
    \put(0.52607279,0.04666199){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{External network}}}%
    \put(0.33440792,0.19496974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44178744,0.19496974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.54916696,0.19496974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.65654649,0.19496974){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$N$}}}%
    \put(0.48304083,0.61465264){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho(\bm{x}, t)$}}}%
  \end{picture}%
\endgroup%

